Halfspaces are hard to test with relative error

Several recent works [DHLNSY25, CPPS25a, CPPS25b] have studied a model of property testing of Boolean functions under a \emph{relative-error} criterion. In this model, the distance from a target function $f: \{0,1\}^n \to \{0,1\}$ that is being tested to a function $g$ is defined relative to the number of inputs $x$ for which $f(x)=1$; moreover, testing algorithms in this model have access both to a black-box oracle for $f$ and to independent uniform satisfying assignments of $f$. The motivation for this model is that it provides a natural framework for testing \emph{sparse} Boolean functions that have few satisfying assignments, analogous to well-studied models for property testing of sparse graphs. The main result of this paper is a lower bound for testing \emph{halfspaces} (i.e., linear threshold functions) in the relative error model: we show that $\tilde{\Omega}(\log n)$ oracle calls are required for any relative-error halfspace testing algorithm over the Boolean hypercube $\{0,1\}^n$. This stands in sharp contrast both with the constant-query testability (independent of $n$) of halfspaces in the standard model [MORS10], and with the positive results for relative-error testing of many other classes given in [DHLNSY25, CPPS25a, CPPS25b]. Our lower bound for halfspaces gives the first example of a well-studied class of functions for which relative-error testing is provably more difficult than standard-model testing.

==> assets/lower_bound_query_figure_case_1.tex <==
\documentclass[11pt]{standalone}

\usepackage{tikz}
\usepackage{amsmath}
\usepackage[dvipsnames]{xcolor}

\usetikzlibrary{positioning, decorations.pathreplacing}

\DeclareRobustCommand
  \compactcdots{\mathinner{{\cdot}\mkern1mu{\cdot}\mkern1mu{\cdot}}}

\begin{document}

\makeatletter

\begin{tikzpicture}[yscale=-1]   % reverse the y-axis
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % constants
    
    % main table
    \pgfmathsetlengthmacro{\WIDTH}{15cm}
    \pgfmathsetlengthmacro{\HEIGHT}{4cm}

    % canvas size
    \pgfmathsetlengthmacro{\LMARGIN}{-1cm}
    \pgfmathsetlengthmacro{\RMARGIN}{\WIDTH+0.1cm}
    \pgfmathsetlengthmacro{\TMARGIN}{-2.5cm}
    \pgfmathsetlengthmacro{\BMARGIN}{\HEIGHT+2.2cm}

    % columns
    \pgfmathsetlengthmacro{\COLUMNWIDTH}{1.8cm}

    \pgfmathsetlengthmacro{\COLUMN@C}{9cm}   % left-end of columns for c and c^{(s)}
    % \pgfmathsetlengthmacro{\COLUMN@CP}{11cm}   % left-end of columns for c' and c'^{(s)}
    \pgfmathsetlengthmacro{\COLUMN@C@MID}{\COLUMN@C+0.5*\COLUMNWIDTH}
    % \pgfmathsetlengthmacro{\COLUMN@CP@MID}{\COLUMN@CP+0.5*\COLUMNWIDTH}

    % rows
    \pgfmathsetlengthmacro{\ROWmargin}{0.3cm}   % distance from row to the rectangle
    \pgfmathsetlengthmacro{\ROWskip}{0.6cm}   % skip between rows
    \pgfmathsetlengthmacro{\ROWone}{\ROWmargin}   % row 1
    \pgfmathsetlengthmacro{\ROWtwo}{\ROWone+\ROWskip}   % row 2
    \pgfmathsetlengthmacro{\ROWs}{\HEIGHT-\ROWmargin}   % row s
    \pgfmathsetlengthmacro{\ROWss}{\ROWs-\ROWskip}   % row s-1
    \pgfmathsetlengthmacro{\ROWdots}{(\ROWtwo+\ROWss)/2}   % row for the vertical dots

    % z
    \pgfmathsetlengthmacro{\ZBOTTOM}{-1cm}   % bottom of z
    \pgfmathsetlengthmacro{\ZTOP}{-1.6cm}   % top of z
    \pgfmathsetlengthmacro{\ROWz}{(\ZBOTTOM+\ZTOP)/2}   % row pos of z

    % y
    \pgfmathsetlengthmacro{\YSHIFT}{0.6cm}   % how far are y below U
    \pgfmathsetlengthmacro{\YHEIGHT}{0.6cm}   % height of y
    \pgfmathsetlengthmacro{\YTOP}{\HEIGHT+\YSHIFT}   % top of y
    \pgfmathsetlengthmacro{\YBOTTOM}{\YTOP+\YHEIGHT}   % bottom of y
    \pgfmathsetlengthmacro{\ROWy}{(\YBOTTOM+\YTOP)/2}   % row pos of y
    \pgfmathsetlengthmacro{\YDECORATIONSHIFT}{0.8cm}   % how far are the decoration of y below y
    \pgfmathsetlengthmacro{\YDECORATION}{\YBOTTOM+\YDECORATIONSHIFT}
    \pgfmathsetlengthmacro{\YLINEOFFSET}{0.1cm}

    % labels positions
    \pgfmathsetlengthmacro{\LEFTLABEL}{-0.7cm}   % pos of the labels on the left
    \pgfmathsetlengthmacro{\COLUMNLABEL}{-0.1cm}   % pos of the labels of the columns

    % decorations
    \pgfmathsetlengthmacro{\BRACERAISE}{0.1cm}
    \pgfmathsetlengthmacro{\BRACEAMP}{5pt}   % amplitude of brackets
    \pgfmathsetlengthmacro{\LABELSHIFT}{1em+\BRACEAMP-2pt}   % shift of labels on brackets
    \pgfmathsetlengthmacro{\SHORTBRACE}{1pt}   % add a pre&post length to the brackets

    % S_0/S_1/T_0/T_1 positions
    \pgfmathsetlengthmacro{\STTOPPOS}{\HEIGHT+\BRACERAISE}

    % S/T positions
    \pgfmathsetlengthmacro{\STOFFSET}{-3pt}
    \pgfmathsetlengthmacro{\STWIDE}{2pt}

    % z decoration positions
    \pgfmathsetlengthmacro{\ZPOS}{\ZTOP-\BRACERAISE}

    % y decoration positions
    \pgfmathsetlengthmacro{\YTOPPOS}{\YBOTTOM+\BRACERAISE}
    \pgfmathsetlengthmacro{\YLABELSHIFT}{1em+\BRACEAMP}   % shift of labels on brackets of y

    % colors
    \colorlet{color@line@c}{black}
    \colorlet{color@line@cp}{black}
    \colorlet{color@text@c}{color@line@c}
    \colorlet{color@text@cp}{color@line@cp}
    \colorlet{color@label@c}{color@line@c}
    \colorlet{color@label@cp}{color@line@cp}
    \colorlet{color@decoration@c}{color@line@c}
    \colorlet{color@decoration@cp}{color@line@cp}
    \colorlet{color@emph}{violet}
    \colorlet{color@emph@c}{color@emph}
    \colorlet{color@emph@cp}{color@emph}
    \colorlet{color@emphbg}{white}
    % \colorlet{color@emph}{black}
    % \colorlet{color@emph@c}{color@line@c}
    % \colorlet{color@emph@cp}{color@line@cp}
    % \colorlet{color@emphbg}{Yellow!40}
    \colorlet{color@randomness}{Yellow!40}

    % pre-hook for column labels
    \def\column@label@pre{\small}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % for bounding the canvas
    \draw[white] (\LMARGIN,\TMARGIN) rectangle (\RMARGIN,\BMARGIN);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % main table
    \draw (0,0) rectangle (\WIDTH,\HEIGHT);

    % column c*
    \draw[color@line@c] (\COLUMN@C,0) -- (\COLUMN@C,\HEIGHT);
    \draw[color@line@c] (\COLUMN@C+\COLUMNWIDTH,0) -- (\COLUMN@C+\COLUMNWIDTH,\HEIGHT);

    % left labels
    \node at (\LEFTLABEL,\ROWone) {$u^1$};
    \node at (\LEFTLABEL,\ROWtwo) {$u^2$};
    \node at (\LEFTLABEL,\ROWdots) {$\vdots$};
    \node at (\LEFTLABEL,\ROWss) {$u^{(s-1)}$};
    \node at (\LEFTLABEL,\ROWs) {$u^s$};

    % text in u^1
    \node[color@text@c] at (\COLUMN@C@MID,\ROWone) {$0~0~\compactcdots~0$};
    \node at (\COLUMN@C/2,\ROWone) {\textcolor{white}{0}$\cdots$\textcolor{white}{0}};   % add white 0 to align the dots with the dots in the text
    \node at (\COLUMN@C/2+\COLUMNWIDTH/2+\WIDTH/2, \ROWone) {\textcolor{white}{0}$\cdots$\textcolor{white}{0}};

    % text in u^2
    \node[color@text@c] at (\COLUMN@C@MID,\ROWtwo) {$1$};
    \node at (\COLUMN@C/2,\ROWtwo) {$\cdots$};
    \node at (\COLUMN@C/2+\COLUMNWIDTH/2+\WIDTH/2, \ROWtwo) {$\cdots$};

    % vdots between u^2 and u^{(s-1)}
    \node[color@text@c] at (\COLUMN@C@MID,\ROWtwo/2+\ROWss/2) {$\vdots$};
    \node at (\COLUMN@C/2,\ROWtwo/2+\ROWss/2) {$\vdots$};
    \node at (\COLUMN@C/2+\COLUMNWIDTH/2+\WIDTH/2, \ROWtwo/2+\ROWss/2) {$\vdots$};

    % text in u^{(s-1)}
    \node[color@text@c] at (\COLUMN@C@MID,\ROWss) {$1$};
    \node at (\COLUMN@C/2,\ROWss) {$\cdots$};
    \node at (\COLUMN@C/2+\COLUMNWIDTH/2+\WIDTH/2, \ROWss) {$\cdots$};

    % text in u^s
    \node[color@text@c] at (\COLUMN@C@MID,\ROWs) {$0$};
    \node at (\COLUMN@C/2,\ROWs) {$\cdots$};
    \node at (\COLUMN@C/2+\COLUMNWIDTH/2+\WIDTH/2, \ROWs) {$\cdots$};

    % column labels
    \node[color@label@c, anchor=south] at (\COLUMN@C@MID,\COLUMNLABEL) (column-label-c) {\column@label@pre $\mathrm{col}_{c^*}(U)$};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % randomness in z
    \fill[color@randomness] (\COLUMN@C,\ZTOP) rectangle (\COLUMN@C+\COLUMNWIDTH,\ZBOTTOM);
    
    % z
    \draw (0, \ZTOP) rectangle (\WIDTH, \ZBOTTOM);

    % label of z
    \node at (\LEFTLABEL,\ROWz) {$\boldsymbol{z}$};

    % columns in z
    \draw[color@line@c] (\COLUMN@C,\ZTOP) -- (\COLUMN@C,\ZBOTTOM);
    \draw[color@line@c] (\COLUMN@C+\COLUMNWIDTH,\ZTOP) -- (\COLUMN@C+\COLUMNWIDTH,\ZBOTTOM);

    % text in z
    \node[color@text@c] at (\COLUMN@C@MID,\ROWz) {$0~1~\compactcdots~0$};
    \node at (\COLUMN@C/2,\ROWz) {\textcolor{white}{0}$\cdots$\textcolor{white}{0}};   % add white 0 to align the dots with the dots in the text
    \node at (\COLUMN@C/2+\COLUMNWIDTH/2+\WIDTH/2, \ROWz) {\textcolor{white}{0}$\cdots$\textcolor{white}{0}};

    % dotted lines connecting z and u^1
    % \draw[color@line@c, dashed] (\COLUMN@C,\ZBOTTOM) -- (\COLUMN@C,0);
    % \draw[color@line@c, dashed] (\COLUMN@C+\COLUMNWIDTH,\ZBOTTOM) -- (\COLUMN@C+\COLUMNWIDTH,0);
    % \draw[color@line@c, dashed] (\COLUMN@C+2*\COLUMNWIDTH,\ZBOTTOM) -- (\COLUMN@C+2*\COLUMNWIDTH,0);
    
    % \draw[color@line@cp, dashed] (\COLUMN@CP,\ZBOTTOM) -- (\COLUMN@CP,0);
    % \draw[color@line@cp, dashed] (\COLUMN@CP+\COLUMNWIDTH,\ZBOTTOM) -- (\COLUMN@CP+\COLUMNWIDTH,0);
    % \draw[color@line@cp, dashed] (\COLUMN@CP+2*\COLUMNWIDTH,\ZBOTTOM) -- (\COLUMN@CP+2*\COLUMNWIDTH,0);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % decorations
    % z
    \draw[color@decoration@c, decorate, decoration={brace, amplitude=\BRACEAMP}] (\COLUMN@C+\SHORTBRACE,\ZPOS) -- (\COLUMN@C+\COLUMNWIDTH-\SHORTBRACE,\ZPOS) node[color@decoration@c, midway, yshift=\LABELSHIFT] (z-c) {The only remaining randomness is $\boldsymbol{z}$ in $\mathrm{col}_{c^*}(U)$};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % y
    \draw (0, \YTOP) rectangle (\WIDTH, \YBOTTOM);

    % label of y
    \node at (\LEFTLABEL,\ROWy) {$y$};
    
    % columns in y
    \draw[color@line@c] (\COLUMN@C,\YTOP) -- (\COLUMN@C,\YBOTTOM);
    \draw[color@line@c] (\COLUMN@C+\COLUMNWIDTH,\YTOP) -- (\COLUMN@C+\COLUMNWIDTH,\YBOTTOM);

    % text in y
    \node[color@text@c] at (\COLUMN@C@MID,\ROWy) {$1~0~\compactcdots~0$};
    \node at (\COLUMN@C/2,\ROWy) {\textcolor{white}{0}$\cdots$\textcolor{white}{0}};   % add white 0 to align the dots with the dots in the text
    \node at (\COLUMN@C/2+\COLUMNWIDTH/2+\WIDTH/2, \ROWy) {\textcolor{white}{0}$\cdots$\textcolor{white}{0}};

    % decorations in y
    \draw[color@decoration@c, decorate, decoration={brace, mirror, amplitude=\BRACEAMP}] (\COLUMN@C+\SHORTBRACE,\YTOPPOS) -- (\COLUMN@C+\COLUMNWIDTH-\SHORTBRACE,\YTOPPOS) node[color@decoration@c, midway, yshift=-\YLABELSHIFT] {$y$ has at least $n^{0.2}$ $0$'s and $n^{0.2}$ $1$'s in $\mathrm{col}_{c^*}(U)$};
\end{tikzpicture}

\makeatother

\end{document}


==> assets/lower_bound_query_figure_case_2.tex <==
\documentclass[11pt]{standalone}

\usepackage{tikz}
\usepackage{amsmath}
\usepackage[dvipsnames]{xcolor}

\usetikzlibrary{positioning, decorations.pathreplacing}

\DeclareRobustCommand
  \compactcdots{\mathinner{{\cdot}\mkern1mu{\cdot}\mkern1mu{\cdot}}}

\begin{document}

\makeatletter

\begin{tikzpicture}[yscale=-1]   % reverse the y-axis
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % constants
    
    % main table
    \pgfmathsetlengthmacro{\WIDTH}{15cm}
    \pgfmathsetlengthmacro{\HEIGHT}{4cm}

    % canvas size
    \pgfmathsetlengthmacro{\LMARGIN}{-1cm}
    \pgfmathsetlengthmacro{\RMARGIN}{\WIDTH+0.1cm}
    \pgfmathsetlengthmacro{\TMARGIN}{-3.3cm}
    \pgfmathsetlengthmacro{\BMARGIN}{\HEIGHT+3.5cm}

    % columns
    \pgfmathsetlengthmacro{\COLUMNWIDTH}{1.8cm}

    \pgfmathsetlengthmacro{\COLUMN@C}{4cm}   % left-end of columns for c and c^{(s)}
    \pgfmathsetlengthmacro{\COLUMN@CP}{10cm}   % left-end of columns for c' and c'^{(s)}
    \pgfmathsetlengthmacro{\COLUMN@C@L}{\COLUMN@C+0.5*\COLUMNWIDTH}
    \pgfmathsetlengthmacro{\COLUMN@C@R}{\COLUMN@C+1.5*\COLUMNWIDTH}
    \pgfmathsetlengthmacro{\COLUMN@CP@L}{\COLUMN@CP+0.5*\COLUMNWIDTH}
    \pgfmathsetlengthmacro{\COLUMN@CP@R}{\COLUMN@CP+1.5*\COLUMNWIDTH}

    % rows
    \pgfmathsetlengthmacro{\ROWmargin}{0.3cm}   % distance from row to the rectangle
    \pgfmathsetlengthmacro{\ROWskip}{0.6cm}   % skip between rows
    \pgfmathsetlengthmacro{\ROWone}{\ROWmargin}   % row 1
    \pgfmathsetlengthmacro{\ROWtwo}{\ROWone+\ROWskip}   % row 2
    \pgfmathsetlengthmacro{\ROWs}{\HEIGHT-\ROWmargin}   % row s
    \pgfmathsetlengthmacro{\ROWss}{\ROWs-\ROWskip}   % row s-1
    \pgfmathsetlengthmacro{\ROWdots}{(\ROWtwo+\ROWss)/2}   % row for the vertical dots

    % z
    \pgfmathsetlengthmacro{\ZBOTTOM}{-1cm}   % bottom of z
    \pgfmathsetlengthmacro{\ZTOP}{-1.6cm}   % top of z
    \pgfmathsetlengthmacro{\ROWz}{(\ZBOTTOM+\ZTOP)/2}   % row pos of z

    % y
    \pgfmathsetlengthmacro{\YSHIFT}{1.8cm}   % how far are y below U
    \pgfmathsetlengthmacro{\YHEIGHT}{0.6cm}   % height of y
    \pgfmathsetlengthmacro{\YTOP}{\HEIGHT+\YSHIFT}   % top of y
    \pgfmathsetlengthmacro{\YBOTTOM}{\YTOP+\YHEIGHT}   % bottom of y
    \pgfmathsetlengthmacro{\ROWy}{(\YBOTTOM+\YTOP)/2}   % row pos of y
    \pgfmathsetlengthmacro{\YDECORATIONSHIFT}{0.8cm}   % how far are the decoration of y below y
    \pgfmathsetlengthmacro{\YDECORATION}{\YBOTTOM+\YDECORATIONSHIFT}
    \pgfmathsetlengthmacro{\YCOLMID}{(\COLUMN@C+\COLUMN@CP+2*\COLUMNWIDTH)/2}   % middle point of columns, for the decoration of y
    \pgfmathsetlengthmacro{\YLINEOFFSET}{0.1cm}

    % labels positions
    \pgfmathsetlengthmacro{\LEFTLABEL}{-0.7cm}   % pos of the labels on the left
    \pgfmathsetlengthmacro{\COLUMNLABEL}{-0.1cm}   % pos of the labels of the columns

    % decorations
    \pgfmathsetlengthmacro{\BRACERAISE}{0.1cm}
    \pgfmathsetlengthmacro{\BRACEAMP}{5pt}   % amplitude of brackets
    \pgfmathsetlengthmacro{\LABELSHIFT}{1em+\BRACEAMP-2pt}   % shift of labels on brackets
    \pgfmathsetlengthmacro{\SHORTBRACE}{1pt}   % add a pre&post length to the brackets

    % S_0/S_1/T_0/T_1 positions
    \pgfmathsetlengthmacro{\STTOPPOS}{\HEIGHT+\BRACERAISE}

    % S/T positions
    \pgfmathsetlengthmacro{\STOFFSET}{-3pt}
    \pgfmathsetlengthmacro{\STWIDE}{2pt}

    % z decoration positions
    \pgfmathsetlengthmacro{\ZPOS}{\ZTOP-\BRACERAISE}

    % colors
    \colorlet{color@line@c}{BrickRed}
    \colorlet{color@line@cp}{RoyalBlue}
    \colorlet{color@text@c}{color@line@c}
    \colorlet{color@text@cp}{color@line@cp}
    \colorlet{color@label@c}{color@line@c}
    \colorlet{color@label@cp}{color@line@cp}
    \colorlet{color@decoration@c}{color@line@c}
    \colorlet{color@decoration@cp}{color@line@cp}
    \colorlet{color@emph}{violet}
    \colorlet{color@emph@c}{color@emph}
    \colorlet{color@emph@cp}{color@emph}
    \colorlet{color@emphbg}{white}
    % \colorlet{color@emph}{black}
    % \colorlet{color@emph@c}{color@line@c}
    % \colorlet{color@emph@cp}{color@line@cp}
    % \colorlet{color@emphbg}{Yellow!40}
    \colorlet{color@randomness}{Yellow!40}

    % pre-hook for column labels
    \def\column@label@pre{\small}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % for bounding the canvas
    \draw[white] (\LMARGIN,\TMARGIN) rectangle (\RMARGIN,\BMARGIN);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % main table
    \draw (0,0) rectangle (\WIDTH,\HEIGHT);

    % column c and c^{(s)}
    \draw[color@line@c] (\COLUMN@C,0) -- (\COLUMN@C,\HEIGHT);
    \draw[color@line@c] (\COLUMN@C+\COLUMNWIDTH,0) -- (\COLUMN@C+\COLUMNWIDTH,\HEIGHT);
    \draw[color@line@c] (\COLUMN@C+2*\COLUMNWIDTH,0) -- (\COLUMN@C+2*\COLUMNWIDTH,\HEIGHT);

    % column c' and c'^{(s)}
    \draw[color@line@cp] (\COLUMN@CP,0) -- (\COLUMN@CP,\HEIGHT);
    \draw[color@line@cp] (\COLUMN@CP+\COLUMNWIDTH,0) -- (\COLUMN@CP+\COLUMNWIDTH,\HEIGHT);
    \draw[color@line@cp] (\COLUMN@CP+2*\COLUMNWIDTH,0) -- (\COLUMN@CP+2*\COLUMNWIDTH,\HEIGHT);

    % left labels
    \node at (\LEFTLABEL,\ROWone) {$u^1$};
    \node at (\LEFTLABEL,\ROWtwo) {$u^2$};
    \node at (\LEFTLABEL,\ROWdots) {$\vdots$};
    \node at (\LEFTLABEL,\ROWss) {$u^{(s-1)}$};
    \node at (\LEFTLABEL,\ROWs) {$u^s$};

    % text in u^1
    \node[color@text@c] at (\COLUMN@C@L,\ROWone) {$0~0~\compactcdots~0$};
    \node[color@text@c] at (\COLUMN@C@R,\ROWone) {$0~0~\compactcdots~0$};
    \node[color@text@cp] at (\COLUMN@CP@L,\ROWone) {$1~1~\compactcdots~1$};
    \node[color@text@cp] at (\COLUMN@CP@R,\ROWone) {$1~1~\compactcdots~1$};
    \node at (\COLUMN@C/2,\ROWone) {\textcolor{white}{0}$\cdots$\textcolor{white}{0}};   % add white 0 to align the dots with the dots in the text
    \node at (\COLUMN@C/2+\COLUMNWIDTH+\COLUMN@CP/2,\ROWone) {\textcolor{white}{0}$\cdots$\textcolor{white}{0}};
    \node at (\COLUMN@CP/2+\COLUMNWIDTH+\WIDTH/2, \ROWone) {\textcolor{white}{0}$\cdots$\textcolor{white}{0}};

    % text in u^2
    \node[color@text@c] at (\COLUMN@C@L,\ROWtwo) {$1$};
    \node[color@text@c] at (\COLUMN@C@R,\ROWtwo) {$1$};
    \node[color@text@cp] at (\COLUMN@CP@L,\ROWtwo) {$1$};
    \node[color@text@cp] at (\COLUMN@CP@R,\ROWtwo) {$1$};
    \node at (\COLUMN@C/2,\ROWtwo) {$\cdots$};
    \node at (\COLUMN@C/2+\COLUMNWIDTH+\COLUMN@CP/2,\ROWtwo) {$\cdots$};
    \node at (\COLUMN@CP/2+\COLUMNWIDTH+\WIDTH/2, \ROWtwo) {$\cdots$};

    % vdots between u^2 and u^{(s-1)}
    \node[color@text@c] at (\COLUMN@C@L,\ROWtwo/2+\ROWss/2) {$\vdots$};
    \node[color@text@c] at (\COLUMN@C@R,\ROWtwo/2+\ROWss/2) {$\vdots$};
    \node[color@text@cp] at (\COLUMN@CP@L,\ROWtwo/2+\ROWss/2) {$\vdots$};
    \node[color@text@cp] at (\COLUMN@CP@R,\ROWtwo/2+\ROWss/2) {$\vdots$};
    \node at (\COLUMN@C/2,\ROWtwo/2+\ROWss/2) {$\vdots$};
    \node at (\COLUMN@C/2+\COLUMNWIDTH+\COLUMN@CP/2,\ROWtwo/2+\ROWss/2) {$\vdots$};
    \node at (\COLUMN@CP/2+\COLUMNWIDTH+\WIDTH/2, \ROWtwo/2+\ROWss/2) {$\vdots$};

    % text in u^{(s-1)}
    \node[color@text@c] at (\COLUMN@C@L,\ROWss) {$1$};
    \node[color@text@c] at (\COLUMN@C@R,\ROWss) {$1$};
    \node[color@text@cp] at (\COLUMN@CP@L,\ROWss) {$0$};
    \node[color@text@cp] at (\COLUMN@CP@R,\ROWss) {$0$};
    \node at (\COLUMN@C/2,\ROWss) {$\cdots$};
    \node at (\COLUMN@C/2+\COLUMNWIDTH+\COLUMN@CP/2,\ROWss) {$\cdots$};
    \node at (\COLUMN@CP/2+\COLUMNWIDTH+\WIDTH/2, \ROWss) {$\cdots$};

    % text in u^s
    \node[color@text@c] at (\COLUMN@C@L,\ROWs) {$0$};
    \node[color@text@c] at (\COLUMN@C@R,\ROWs) {$1$};
    \node[color@text@cp] at (\COLUMN@CP@L,\ROWs) {$0$};
    \node[color@text@cp] at (\COLUMN@CP@R,\ROWs) {$1$};
    \node at (\COLUMN@C/2,\ROWs) {$\cdots$};
    \node at (\COLUMN@C/2+\COLUMNWIDTH+\COLUMN@CP/2,\ROWs) {$\cdots$};
    \node at (\COLUMN@CP/2+\COLUMNWIDTH+\WIDTH/2, \ROWs) {$\cdots$};

    % column labels
    \node[color@label@c, anchor=south] at (\COLUMN@C@L,\COLUMNLABEL) (column-label-c) {\column@label@pre $\mathrm{col}_c(U)$};
    \node[color@label@c, anchor=south] at (\COLUMN@C@R,\COLUMNLABEL) {\column@label@pre $\mathrm{col}_{c^{(s)}}(U)$};
    \node[color@label@cp, anchor=south] at (\COLUMN@CP@L,\COLUMNLABEL) {\column@label@pre $\mathrm{col}_{c'}(U)$};
    \node[color@label@cp, anchor=south] at (\COLUMN@CP@R,\COLUMNLABEL) {\column@label@pre $\mathrm{col}_{c'^{(s)}}(U)$};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % randomness in z
    \fill[color@randomness] (\COLUMN@C,\ZTOP) rectangle (\COLUMN@C+\COLUMNWIDTH,\ZBOTTOM);
    \fill[color@randomness] (\COLUMN@C+\COLUMNWIDTH,\ZTOP) rectangle (\COLUMN@C+2*\COLUMNWIDTH,\ZBOTTOM);
    \fill[color@randomness] (\COLUMN@CP,\ZTOP) rectangle (\COLUMN@CP+\COLUMNWIDTH,\ZBOTTOM);
    \fill[color@randomness] (\COLUMN@CP+\COLUMNWIDTH,\ZTOP) rectangle (\COLUMN@CP+2*\COLUMNWIDTH,\ZBOTTOM);
    
    % z
    \draw (0, \ZTOP) rectangle (\WIDTH, \ZBOTTOM);

    % label of z
    \node at (\LEFTLABEL,\ROWz) {$\boldsymbol{z}$};

    % columns in z
    \draw[color@line@c] (\COLUMN@C,\ZTOP) -- (\COLUMN@C,\ZBOTTOM);
    \draw[color@line@c] (\COLUMN@C+\COLUMNWIDTH,\ZTOP) -- (\COLUMN@C+\COLUMNWIDTH,\ZBOTTOM);
    \draw[color@line@c] (\COLUMN@C+2*\COLUMNWIDTH,\ZTOP) -- (\COLUMN@C+2*\COLUMNWIDTH,\ZBOTTOM);
    \draw[color@line@cp] (\COLUMN@CP,\ZTOP) -- (\COLUMN@CP,\ZBOTTOM);
    \draw[color@line@cp] (\COLUMN@CP+\COLUMNWIDTH,\ZTOP) -- (\COLUMN@CP+\COLUMNWIDTH,\ZBOTTOM);
    \draw[color@line@cp] (\COLUMN@CP+2*\COLUMNWIDTH,\ZTOP) -- (\COLUMN@CP+2*\COLUMNWIDTH,\ZBOTTOM);

    % text in z
    \node[color@text@c] at (\COLUMN@C@L,\ROWz) {$0~1~\compactcdots~0$};
    \node[color@text@c] at (\COLUMN@C@R,\ROWz) {$1~1~\compactcdots~0$};
    \node[color@text@cp] at (\COLUMN@CP@L,\ROWz) {$0~0~\compactcdots~1$};
    \node[color@text@cp] at (\COLUMN@CP@R,\ROWz) {$1~0~\compactcdots~0$};
    \node at (\COLUMN@C/2,\ROWz) {\textcolor{white}{0}$\cdots$\textcolor{white}{0}};   % add white 0 to align the dots with the dots in the text
    \node at (\COLUMN@C/2+\COLUMNWIDTH+\COLUMN@CP/2,\ROWz) {\textcolor{white}{0}$\cdots$\textcolor{white}{0}};
    \node at (\COLUMN@CP/2+\COLUMNWIDTH+\WIDTH/2, \ROWz) {\textcolor{white}{0}$\cdots$\textcolor{white}{0}};

    % dotted lines connecting z and u^1
    % \draw[color@line@c, dashed] (\COLUMN@C,\ZBOTTOM) -- (\COLUMN@C,0);
    % \draw[color@line@c, dashed] (\COLUMN@C+\COLUMNWIDTH,\ZBOTTOM) -- (\COLUMN@C+\COLUMNWIDTH,0);
    % \draw[color@line@c, dashed] (\COLUMN@C+2*\COLUMNWIDTH,\ZBOTTOM) -- (\COLUMN@C+2*\COLUMNWIDTH,0);
    
    % \draw[color@line@cp, dashed] (\COLUMN@CP,\ZBOTTOM) -- (\COLUMN@CP,0);
    % \draw[color@line@cp, dashed] (\COLUMN@CP+\COLUMNWIDTH,\ZBOTTOM) -- (\COLUMN@CP+\COLUMNWIDTH,0);
    % \draw[color@line@cp, dashed] (\COLUMN@CP+2*\COLUMNWIDTH,\ZBOTTOM) -- (\COLUMN@CP+2*\COLUMNWIDTH,0);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % decorations
    % S_0, S_1, T_1, T_1
    \draw[color@decoration@c, decorate, decoration={brace, mirror, amplitude=\BRACEAMP}] (\COLUMN@C+\SHORTBRACE,\STTOPPOS) -- (\COLUMN@C+\COLUMNWIDTH-\SHORTBRACE,\STTOPPOS) node[color@decoration@c, midway, yshift=-\LABELSHIFT] (S0) {$S_0$};
    \draw[color@decoration@c, decorate, decoration={brace, mirror, amplitude=\BRACEAMP}] (\COLUMN@C+\COLUMNWIDTH+\SHORTBRACE,\STTOPPOS) -- (\COLUMN@C+2*\COLUMNWIDTH-\SHORTBRACE,\STTOPPOS) node[color@decoration@c, midway, yshift=-\LABELSHIFT] (S1) {$S_1$};
    \draw[color@decoration@cp, decorate, decoration={brace, mirror, amplitude=\BRACEAMP}] (\COLUMN@CP+\SHORTBRACE,\STTOPPOS) -- (\COLUMN@CP+\COLUMNWIDTH-\SHORTBRACE,\STTOPPOS) node[color@decoration@cp, midway, yshift=-\LABELSHIFT] (T0) {$T_0$};
    \draw[color@decoration@cp, decorate, decoration={brace, mirror, amplitude=\BRACEAMP}] (\COLUMN@CP+\COLUMNWIDTH+\SHORTBRACE,\STTOPPOS) -- (\COLUMN@CP+2*\COLUMNWIDTH-\SHORTBRACE,\STTOPPOS) node[color@decoration@cp, midway, yshift=-\LABELSHIFT] (T1) {$T_1$};

    % S and T
    \node[below= \STOFFSET of S0, xshift=-\STWIDE] (S0-b) {};
    \node[below= \STOFFSET of S1, xshift=\STWIDE] (S1-b) {};
    \draw[color@decoration@c, decorate, decoration={brace, mirror, amplitude=\BRACEAMP}] (S0-b) -- (S1-b) node[color@decoration@c, midway ,yshift=-\LABELSHIFT] {$S = S_0 \cup S_1$};

    \node[below= \STOFFSET of T0, xshift=-\STWIDE] (T0-b) {};
    \node[below= \STOFFSET of T1, xshift=\STWIDE] (T1-b) {};
    \draw[color@decoration@cp, decorate, decoration={brace, mirror, amplitude=\BRACEAMP}] (T0-b) -- (T1-b) node[color@decoration@cp, midway, yshift=-\LABELSHIFT] {$T = T_0 \cup T_1$};

    % z
    \draw[color@decoration@c, decorate, decoration={brace, amplitude=\BRACEAMP}] (\COLUMN@C+\SHORTBRACE,\ZPOS) -- (\COLUMN@C+2*\COLUMNWIDTH-\SHORTBRACE,\ZPOS) node[color@decoration@c, midway, yshift=\LABELSHIFT] (z-c) {contains \textcolor{color@emph@c}{$\alpha_0$} $0$'s and \textcolor{color@emph@c}{$\alpha_1$} $1$'s};
    \draw[color@decoration@cp, decorate, decoration={brace, amplitude=\BRACEAMP}] (\COLUMN@CP+\SHORTBRACE,\ZPOS) -- (\COLUMN@CP+2*\COLUMNWIDTH-\SHORTBRACE,\ZPOS) node[color@decoration@cp, midway, yshift=\LABELSHIFT] (z-cp) {contains \textcolor{color@emph@cp}{$\beta_0$} $0$'s and \textcolor{color@emph@cp}{$\beta_1$} $1$'s};

    % gamma
    \node[above= \STOFFSET of z-c] (z-c-b) {};
    \node[above= \STOFFSET of z-cp] (z-cp-b) {};
    \draw[decorate, decoration={brace, amplitude=\BRACEAMP}] (z-c-b) -- (z-cp-b) node[midway ,yshift=\LABELSHIFT] {$\boldsymbol{z}$ differs with $u^s$ at \textcolor{color@emph}{$\gamma$} indices};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % y*
    \draw (0, \YTOP) rectangle (\WIDTH, \YBOTTOM);

    % label of y*
    \node at (\LEFTLABEL,\ROWy) {$y^*$};
    
    % columns in y*
    \draw[color@line@c] (\COLUMN@C,\YTOP) -- (\COLUMN@C,\YBOTTOM);
    \draw[color@line@c] (\COLUMN@C+\COLUMNWIDTH,\YTOP) -- (\COLUMN@C+\COLUMNWIDTH,\YBOTTOM);
    \draw[color@line@c] (\COLUMN@C+2*\COLUMNWIDTH,\YTOP) -- (\COLUMN@C+2*\COLUMNWIDTH,\YBOTTOM);
    \draw[color@line@cp] (\COLUMN@CP,\YTOP) -- (\COLUMN@CP,\YBOTTOM);
    \draw[color@line@cp] (\COLUMN@CP+\COLUMNWIDTH,\YTOP) -- (\COLUMN@CP+\COLUMNWIDTH,\YBOTTOM);
    \draw[color@line@cp] (\COLUMN@CP+2*\COLUMNWIDTH,\YTOP) -- (\COLUMN@CP+2*\COLUMNWIDTH,\YBOTTOM);

    % text in y*
    \node[color@text@c] at (\COLUMN@C@L,\ROWy) {$0~0~\compactcdots~0$};
    \node[color@text@c] at (\COLUMN@C@R,\ROWy) {$1~1~\compactcdots~1$};
    \node[color@text@cp] at (\COLUMN@CP@L,\ROWy) {$1~1~\compactcdots~1$};
    \node[color@text@cp] at (\COLUMN@CP@R,\ROWy) {$0~0~\compactcdots~0$};
    \node at (\COLUMN@C/2,\ROWy) {\textcolor{white}{0}$\cdots$\textcolor{white}{0}};   % add white 0 to align the dots with the dots in the text
    \node at (\COLUMN@C/2+\COLUMNWIDTH+\COLUMN@CP/2,\ROWy) {\textcolor{white}{0}$\cdots$\textcolor{white}{0}};
    \node at (\COLUMN@CP/2+\COLUMNWIDTH+\WIDTH/2, \ROWy) {\textcolor{white}{0}$\cdots$\textcolor{white}{0}};

    % decorations in y*
    \node at (\YCOLMID,\YDECORATION) (y-dec) {Each column of $y^*$ is either all-$0$ or all-$1$};
    \draw (\COLUMN@C+0.5*\COLUMNWIDTH,\YBOTTOM+\YLINEOFFSET) -- (y-dec);
    \draw (\COLUMN@C+1.5*\COLUMNWIDTH,\YBOTTOM+\YLINEOFFSET) -- (y-dec);
    \draw (\COLUMN@CP+0.5*\COLUMNWIDTH,\YBOTTOM+\YLINEOFFSET) -- (y-dec);
    \draw (\COLUMN@CP+1.5*\COLUMNWIDTH,\YBOTTOM+\YLINEOFFSET) -- (y-dec);
\end{tikzpicture}

\makeatother

\end{document}

